R2-D2: A Modular Baseline for Open-Domain Question Answering

This work presents a novel four-stage open-domain QA pipeline R2-D2 (Rank twice, reaD twice). The pipeline is composed of a retriever, passage reranker, extractive reader, generative reader and a mechanism that aggregates the final prediction from all system's components. We demonstrate its strength across three open-domain QA datasets: NaturalQuestions, TriviaQA and EfficientQA, surpassing state-of-the-art on the first two. Our analysis demonstrates that: (i) combining extractive and generative reader yields absolute improvements up to 5 exact match and it is at least twice as effective as the posterior averaging ensemble of the same models with different parameters, (ii) the extractive reader with fewer parameters can match the performance of the generative reader on extractive QA datasets.

==> charts/accuracy-at-k_efficientqa.tex <==
\begin{tikzpicture}
    \begin{axis}[
            smooth,
            thick,
            %scale only axis,
            xmode=log,
            %no marks,
            legend pos=south east,
            xlabel=K,
            ylabel=Accuracy@K,
            skip coords between index={2}{4},
            skip coords between index={5}{9},
            skip coords between index={10}{19},
            skip coords between index={20}{39},
            skip coords between index={40}{99},
            skip coords between index={100}{199},
            minor tick num=5,
            grid=both,
            grid style={line width=0.2pt, draw=gray!20},
            major grid style={line width=0.5pt,draw=gray!40},
            %cycle list name=black white,
            xmajorgrids,
            ymajorgrids,
            width=1\textwidth,
            height=0.8\textwidth,
        ]
        %\addplot table [x=k, y=r1-p, col sep=comma] {data/accuracy-at-k_efficientqa.csv};
        %\addplot table [x=k, y=r2-p, col sep=comma] {data/accuracy-at-k_efficientqa.csv};
        %\addplot+[mark=triangle*, color=gray, mark options={solid,fill=gray}] table [x=topk, y=selection, col sep=comma] {data/accuracy-at-k_reader-pruned_efficientqa.csv};
        \addplot table [x=k, y=r1-f, col sep=comma] {data/accuracy-at-k_efficientqa.csv};
        \addplot table [x=k, y=r2-f, col sep=comma] {data/accuracy-at-k_efficientqa.csv};
        \addplot+[mark=triangle*]  table [x=topk, y=selection, col sep=comma] {data/accuracy-at-k_reader-full_efficientqa.csv};
                
        %\addplot[dashed,thick, samples=50, smooth,domain=0:6,black] coordinates {(43,0.4)(43,0.9)};
        \legend{
        %    retrieved-pruned, 
        %    reranked-pruned, 
        %    reader-pruned, 
        %    retrieved-full, 
        %    reranked-full, 
        %    reader-full
            retrieved, 
            reranked, 
            reader
        };
    \end{axis}%
\end{tikzpicture}%

==> charts/accuracy-at-k_nq-open-dev.tex <==
\begin{tikzpicture}
    \begin{axis}[
            smooth,
            thick,
            %scale only axis,
            xmode=log,
            %no marks,
            legend pos=south east,
            xlabel=K,
            ylabel=Accuracy@K,
            skip coords between index={2}{4},
            skip coords between index={5}{9},
            skip coords between index={10}{19},
            skip coords between index={20}{39},
            skip coords between index={40}{99},
            skip coords between index={100}{199},
            minor tick num=5,
            grid=both,
            grid style={line width=0.2pt, draw=gray!20},
            major grid style={line width=0.5pt,draw=gray!40},
            %cycle list name=black white,
            xmajorgrids,
            ymajorgrids,
            width=1\textwidth,
            height=0.8\textwidth,
        ]
        %\addplot table [x=k, y=r1-p, col sep=comma] {data/accuracy-at-k_nq-open-dev.csv};
        %\addplot table [x=k, y=r2-p, col sep=comma] {data/accuracy-at-k_nq-open-dev.csv};
        %\addplot+[mark=triangle*, color=gray, mark options={solid,fill=gray}] table [x=topk, y=selection, col sep=comma] {data/accuracy-at-k_reader-pruned_nq-open-dev.csv};
        \addplot table [x=k, y=r1-f, col sep=comma] {data/accuracy-at-k_nq-open-dev.csv};
        \addplot table [x=k, y=r2-f, col sep=comma] {data/accuracy-at-k_nq-open-dev.csv};
        \addplot+[mark=triangle*] table [x=topk, y=selection, col sep=comma] {data/accuracy-at-k_reader-full_nq-open-dev.csv};
        
        %\addplot[dashed,thick, samples=50, smooth,domain=0:6,black] coordinates {(32,0.4)(32,0.9)};
        \legend{
            %retrieved-pruned, 
            %reranked-pruned, 
            %reader-pruned, 
            %retrieved-full, 
            %reranked-full, 
            %reader-full
            retrieved, 
            reranked, 
            reader
        };
    \end{axis}%
\end{tikzpicture}%

==> charts/accuracy-at-k_nq-open-test.tex <==
\begin{tikzpicture}
    \begin{axis}[
            smooth,
            thick,
            %scale only axis,
            xmode=log,
            %no marks,
            legend pos=south east,
            xlabel=K,
            ylabel=Accuracy@K,
            ytick={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
            log ticks with fixed point,
            minor tick num=5,
            grid=both,
            grid style={line width=0.2pt, draw=gray!20},
            major grid style={line width=0.5pt,draw=gray!40},
            skip coords between index={2}{4},
            skip coords between index={5}{9},
            skip coords between index={10}{19},
            skip coords between index={20}{39},
            skip coords between index={40}{99},
            skip coords between index={100}{199},
            %cycle list name=black white,
            xmajorgrids,
            ymajorgrids,
            width=1.0\columnwidth,
            height=0.8\columnwidth
        ]
        %\addplot table [x=k, y=r1-p, col sep=comma] {data/accuracy-at-k_nq-open-test.csv};
        %\addplot table [x=k, y=r2-p, col sep=comma] {data/accuracy-at-k_nq-open-test.csv};
        %\addplot+[mark=triangle*, color=gray, mark options={solid,fill=gray}] table [x=topk, y=selection, col sep=comma] {data/accuracy-at-k_reader-pruned_nq-open-test.csv};
        \addplot table [x=k, y=r1-f, col sep=comma] {data/accuracy-at-k_nq-open-test.csv};
        \addplot table [x=k, y=r2-f, col sep=comma] {data/accuracy-at-k_nq-open-test.csv};
        \addplot+[mark=triangle*] table [x=topk, y=selection, col sep=comma] {data/accuracy-at-k_reader-full_nq-open-test.csv};
        
        %\addplot[dashed,thick, samples=50, smooth,domain=0:6,black] coordinates {(25,0.4)(25,0.9)};
        \legend{
            %retrieved-pruned, 
            %reranked-pruned, 
            %reader-pruned, 
            retrieved, 
            reranked, 
            reader
        };
    \end{axis}%
\end{tikzpicture}%

==> charts/accuracy-at-k_trivia-dev.tex <==
\begin{tikzpicture}
    \begin{axis}[
            smooth,
            thick,
            %scale only axis,
            xmode=log,
            %no marks,
            legend pos=south east,
            xlabel=K,
            ylabel=Accuracy@K,
            skip coords between index={2}{4},
            skip coords between index={5}{9},
            skip coords between index={10}{19},
            skip coords between index={20}{39},
            skip coords between index={40}{99},
            skip coords between index={100}{199},
            minor tick num=5,
            grid=both,
            grid style={line width=0.2pt, draw=gray!20},
            major grid style={line width=0.5pt,draw=gray!40},
            %cycle list name=black white,
            xmajorgrids,
            ymajorgrids,
            width=1\textwidth,
            height=0.8\textwidth,
        ]
        %\addplot table [x=k, y=r1-p, col sep=comma] {data/accuracy-at-k_trivia-dev.csv};
        %\addplot table [x=k, y=r2-p, col sep=comma] {data/accuracy-at-k_trivia-dev.csv};
        %\addplot+[mark=triangle*, color=gray, mark options={solid,fill=gray}] table [x=topk, y=selection, col sep=comma] {data/accuracy-at-k_reader-pruned_trivia-dev.csv};
        \addplot table [x=k, y=r1-f, col sep=comma] {data/accuracy-at-k_trivia-dev.csv};
        \addplot table [x=k, y=r2-f, col sep=comma] {data/accuracy-at-k_trivia-dev.csv};
        \addplot+[mark=triangle*] table [x=topk, y=selection, col sep=comma] {data/accuracy-at-k_reader-full_trivia-dev.csv};
        
        %\addplot[dashed,thick, samples=50, smooth,domain=0:6,black] coordinates {(110,0.5)(110,0.9)};
        \legend{
            %retrieved-pruned, 
            %reranked-pruned, 
            %reader-pruned, 
            %retrieved-full, 
            %reranked-full, 
            %reader-full
            retrieved, 
            reranked, 
            reader
        };
    \end{axis}%
\end{tikzpicture}%

==> charts/accuracy-at-k_trivia-test.tex <==
\begin{tikzpicture}
    \begin{axis}[
            smooth,
            thick,
            %scale only axis,
            xmode=log,
            %no marks,
            legend pos=south east,
            xlabel=K,
            ylabel=Accuracy@K,
            skip coords between index={2}{4},
            skip coords between index={5}{9},
            skip coords between index={10}{19},
            skip coords between index={20}{39},
            skip coords between index={40}{99},
            skip coords between index={100}{199},
            minor tick num=5,
            grid=both,
            grid style={line width=0.2pt, draw=gray!20},
            major grid style={line width=0.5pt,draw=gray!40},
            %cycle list name=black white,
            xmajorgrids,
            ymajorgrids,
            width=1\textwidth,
            height=0.8\textwidth,
        ]
        %\addplot table [x=k, y=r1-p, col sep=comma] {data/accuracy-at-k_trivia-test.csv};
        %\addplot table [x=k, y=r2-p, col sep=comma] {data/accuracy-at-k_trivia-test.csv};
        %\addplot+[mark=triangle*, color=gray, mark options={solid,fill=gray}] table [x=topk, y=selection, col sep=comma] {data/accuracy-at-k_reader-pruned_trivia-test.csv};
        \addplot table [x=k, y=r1-f, col sep=comma] {data/accuracy-at-k_trivia-test.csv};
        \addplot table [x=k, y=r2-f, col sep=comma] {data/accuracy-at-k_trivia-test.csv};
        \addplot+[mark=triangle*] table [x=topk, y=selection, col sep=comma] {data/accuracy-at-k_reader-full_trivia-test.csv};

        %\addplot[dashed,thick, samples=50, smooth,domain=0:6,black] coordinates {(116,0.5)(116,0.9)};
        \legend{
            %retrieved-pruned, 
            %reranked-pruned, 
            %reader-pruned, 
            %retrieved-full, 
            %reranked-full, 
            %reader-full,
            retrieved, 
            reranked, 
            reader
        };
    \end{axis}%
\end{tikzpicture}%

==> charts/component-size-v2.tex <==
\begin{tikzpicture}[line cap=round,font=\normalsize]
\begin{axis}[
    width=8cm, % changed size a bit
    height=7cm,
    xbar,
    xmin=0.01,
    xmax=70, 
    xlabel = Size in GiB,
    axis x line=bottom,
    %xmode=log,
    log origin=infty,
    enlarge y limits=0.01,
    enlargelimits=false,
    bar width=18pt,
    %bar shift=0pt,
    axis y line=left,
    enlarge y limits=0.10, 
    ytick = data,
    xticklabel style={
      /pgf/number format/fixed
    },
    xmajorgrids=true,
    y tick label style={text width=48pt,align=center,rotate=0},
    symbolic y coords={
        Parameters, 
        Dense Index, 
        Binaries, 
        Corpus, 
        Codes
    },
    nodes near coords,
    nodes near coords align=horizontal,
    legend style={
      cells={anchor=west},
      legend pos=north east,
    },
    reverse legend
 ]
    \addplot[xbar, bar width=10pt, fill=black!15!green, postaction={pattern=north east lines}] coordinates {
        (0.02222442627,Codes)
        (14.04961014,Corpus)
        (1.81256485,Binaries)
        (60.16888531,Dense Index)
        (4.958679843,Parameters)
     };
    \addplot[xbar, bar width=10pt, fill=white!15!blue] coordinates { 
        (0.0222244262695313,Codes) 
        (0.398887927643955,Corpus) 
        (1.01264190673828,Binaries)
        (2.24073219113052,Dense Index)
        (2.28196194581687,Parameters)
    };
    \legend{full system, pruned system}
\end{axis}
\end{tikzpicture}%

==> charts/component-size.tex <==
\begin{tikzpicture}[line cap=round,font=\normalsize]
\begin{axis}[
    width=8cm, % changed size a bit
    height=6cm,
    xbar, % not xbar interval
    bar width=16pt,
    xmin=0, % does it make more sense to start at zero?
    xmax=2.5, % reduced this a bit
    xlabel = Size in GiB,
    axis x line=bottom,
    axis y line=left,
    enlarge y limits=0.10, % no need to enlarge x limits
    ytick = data,
%    y tick label style={rotate=45, anchor=east}, % I wouldn't use this
    xticklabel style={
      /pgf/number format/fixed % no scientific notation for the smallest values
    },
    xmajorgrids=true,
    y tick label style={text width=48pt,align=center,rotate=0},
    symbolic y coords={
        Parameters, 
        Dense Index, 
        Binaries, 
        Corpus, 
        Codes
    },
    nodes near coords
 ]
    \addplot[fill=white!15!blue] coordinates { 
        (0.0222244262695313,Codes) 
        (0.398887927643955,Corpus) 
        (1.01264190673828,Binaries)
        (2.24073219113052,Dense Index)
        (2.28196194581687,Parameters)
     };
\end{axis}
\end{tikzpicture}%

==> charts/extractive-reader-batch-analysis.tex <==
\begin{tikzpicture}
    \begin{axis}[
            %smooth,
            thick,
            %scale only axis,
            xmode=log,
            ytick={0.44,0.45,0.46,0.47,0.48},
            log ticks with fixed point,
            log basis x=2,
            %no marks,
            legend pos=south east,
            xlabel=Input size,
            ylabel=EM,
            %cycle list name=black white,
            xmajorgrids,
            ymajorgrids,
            width=1\columnwidth,
            height=0.50\columnwidth,
        ]
        %\addplot table [x=k, y=r1-p, col sep=comma] {data/accuracy-at-k_efficientqa.csv};
        %\addplot table [x=k, y=r2-p, col sep=comma] {data/accuracy-at-k_efficientqa.csv};
        %\addplot+[mark=triangle*, color=gray, mark options={solid,fill=gray}] table [x=topk, y=selection, col sep=comma] {data/accuracy-at-k_reader-pruned_efficientqa.csv};
        \addplot table [x=batch, y=test, col sep=comma] {data/extractive-reader-analysis.csv};
        \addplot table [x=batch, y=train, col sep=comma] {data/extractive-reader-analysis.csv};
                
        %\addplot[dashed,thick, samples=50, smooth,domain=0:6,black] coordinates {(43,0.4)(43,0.9)};
        \legend{
        %    retrieved-pruned, 
        %    reranked-pruned, 
        %    reader-pruned, 
        %    retrieved-full, 
        %    reranked-full, 
        %    reader-full
            test,
            train
        };
    \end{axis}%
\end{tikzpicture}%

==> charts/extractive-reader-batch-sizes.tex <==
\begin{tikzpicture}
    \begin{axis}[
            %smooth,
            thick,
            %scale only axis,
            xmode=log,
            ytick={0.44,0.45,0.46,0.47,0.48},
            log ticks with fixed point,
            log basis x=2,
            %no marks,
            legend columns=-1,
            legend style={
                at={(0,1.05)}, 
                /tikz/every even column/.append style={column sep=1pt}, 
                legend cell align={left},  
                anchor=south west
            },
            xlabel=Test input size,
            ylabel=EM,
            %cycle list name=black white,
            xmajorgrids,
            ymajorgrids,
            width=1\columnwidth,
            height=0.7\columnwidth,
        ]
        %\addplot table [x=k, y=r1-p, col sep=comma] {data/accuracy-at-k_efficientqa.csv};
        %\addplot table [x=k, y=r2-p, col sep=comma] {data/accuracy-at-k_efficientqa.csv};
        %\addplot+[mark=triangle*, color=gray, mark options={solid,fill=gray}] table [x=topk, y=selection, col sep=comma] {data/accuracy-at-k_reader-pruned_efficientqa.csv};
        \addplot table [x=test_input_size, y=8, col sep=comma] {data/extractive-reader-batch-sizes.csv};
        \addplot table [x=test_input_size, y=16, col sep=comma] {data/extractive-reader-batch-sizes.csv};
        \addplot+[mark=triangle*] table [x=test_input_size, y=32, col sep=comma] {data/extractive-reader-batch-sizes.csv};
        \addplot table [x=test_input_size, y=64, col sep=comma] {data/extractive-reader-batch-sizes.csv};
        \addplot+[color=orange,mark options={fill=orange}] table [x=test_input_size, y=128, col sep=comma] {data/extractive-reader-batch-sizes.csv};
                
                
        %\addplot[dashed,thick, samples=50, smooth,domain=0:6,black] coordinates {(43,0.4)(43,0.9)};
        \addlegendentry{8}
        \addlegendentry{16}
        \addlegendentry{32}
        \addlegendentry{64}
        \addlegendentry{128}
    \end{axis}%
\end{tikzpicture}%

==> charts/index-size-analysis-NQ.tex <==
\begin{tikzpicture}
    \begin{axis}[
            smooth,
            thick,
            xmode=log,
            legend pos=south east,
            xlabel=Number of passages,
            ylabel=EM,
            xmajorgrids,
            ymajorgrids,
            ymin=28,
            ymax=58
        ]
        %\addplot table [x=p_class, y=r2d2++, col sep=comma] {data/revision/index-size-analysis.csv};
        
        \addplot table [x=p_total, y=r2d1_ext, col sep=comma] {data/index-size-analysis-NQ.csv};
        \addplot table [x=p_total, y=r2d1_gen, col sep=comma] {data/index-size-analysis-NQ.csv};
        \addplot table [x=p_total, y=r2d2++, col sep=comma] {data/index-size-analysis-NQ.csv};
        \addplot[dashed,thick, samples=50, smooth,domain=0:6,black] coordinates {(1700000,28)(1700000,58)};
        \legend{R2-D1 ext. reader, R2-D1 gen. reader, R2-D2, pruned index};
        
        
    \end{axis}%
\end{tikzpicture}%

==> charts/index-size-analysis-Trivia.tex <==
\begin{tikzpicture}
    \begin{axis}[
            smooth,
            thick,
            xmode=log,
            legend pos=south east,
            xlabel=Number of passages,
            ylabel=EM,
            xmajorgrids,
            ymajorgrids,
            ymin=44,
            ymax=75
        ]
        %\addplot table [x=p_class, y=r2d2++, col sep=comma] {data/revision/index-size-analysis.csv};
        
        \addplot table [x=p_total, y=r2d1_ext, col sep=comma] {data/index-size-analysis-Trivia.csv};
        \addplot table [x=p_total, y=r2d1_gen, col sep=comma] {data/index-size-analysis-Trivia.csv};
        \addplot table [x=p_total, y=r2d2++, col sep=comma] {data/index-size-analysis-Trivia.csv};
        \addplot[dashed,thick, samples=50, smooth,domain=0:6,black] coordinates {(1700000,44)(1700000,75)};
        \legend{R2-D1 ext. reader, R2-D1 gen. reader, R2-D2, pruned index};
        
    \end{axis}%
\end{tikzpicture}%

==> figures/pipeline-v3.tex <==
\def\col{2.00cm}
%\def\row{2.70cm}
\def\row{3.30cm}
\def\blockwidth{3.1cm}
\def\blockwidthlarge{7.1cm}
\def\blockheight{0.90cm}
\def\arrowrate{0.3}

\def\outputcolor{gray!20}
\def\examplecolor{white}


\newcommand\Textbox[2]{%
    \parbox[c][\dimexpr#1-7.7pt][c]{2.3cm}{\centering{\bf #2}}}

\begin{tikzpicture}[->,line width=2pt,>=latex,node distance=\lvspace,
                    font=\footnotesize,
                    thick,
                    module/.style={
                        line width=1pt,
                        rectangle split, 
                        rectangle split parts=3,
                        rectangle split part fill={blue!30, gray!20, gray!10},
                        draw,
                        text width=\blockwidth, 
                        align=center, 
                        rounded corners=0.1cm,
                    }
                ]
    \node[align=center,text width=0.5\textwidth] at (1*\col,3.7*\row) (question) {\large In which Czech city is the brewery of its largest beer exporter?};

    \node[module,rectangle split part fill={blue!30, \outputcolor, \examplecolor}, text width=\blockwidthlarge]   at (1*\col,3*\row) (R)  {\Textbox{\blockheight}{Retriever}\nodepart{two}{top-K passages}\nodepart[align=left]{three}{1. ... town of České Budějovice, known as Budweis... \\ 2. Czech Beer Festival is the biggest ... \\ 3. Plzeň, also called Pilsen is a city...}};
    \node[cylinder, draw, ,thick,aspect=0.2,
        minimum height=0.8cm,minimum width=1.0cm,
        shape border rotate=90, align=center] at (-0.5*\col,3.2735*\row) (datastorage) {index};


    \node[module,rectangle split part fill={cyan!40, \outputcolor, \examplecolor}, text width=\blockwidthlarge]   at (1*\col,2*\row) (RR) {\Textbox{\blockheight}{Passage reranker}           \nodepart{two}{top-K reranked passages}\nodepart[align=left]{three}{1. Plzeň, also called Pilsen is a city... \\ 2. ... town of České Budějovice, known as Budweis... \\ 3. Czech Beer Festival is the biggest ...}};
    \node[module,rectangle split part fill={green!30, \outputcolor, \examplecolor}]  at (0*\col,1*\row) (ER) {\Textbox{\blockheight}{Extractive reader}          \nodepart{two}{top-M answer spans}\nodepart[align=left]{three}{1. České Budějovice  \\ 2. Festival \\ 3. Plzeň}};
    \node[module,rectangle split part fill={yellow!40, \outputcolor, \examplecolor}] at (2*\col,1*\row+2.1ex) (AR) {\Textbox{\blockheight}{Abstractive reader}         \nodepart{two}{top generated answer}\nodepart[align=left]{three}{1. Brno}};
    \node[module,rectangle split part fill={yellow!40, \outputcolor, \examplecolor}]    at (0*\col,0*\row) (ARR)  {\Textbox{\blockheight}{Abstractive reader}\nodepart{two}{top-M reranked spans}\nodepart[align=left]{three}{1. Plzeň \\ 2. Festival \\ 3. České Budějovice}};
    \node[module,rectangle split part fill={red!30, \outputcolor, \examplecolor},]    at (0*\col,-1*\row) (AGGR)  {\Textbox{\blockheight}{Score aggregation}\nodepart{two}{top-M aggr. spans}\nodepart[align=left]{three}{1. Plzeň \\ 2. České Budějovice \\ 3. Festival}};
    \node[module,rectangle split part fill={red!40, \outputcolor, \examplecolor}]    at (1*\col,-2*\row+2.1ex) (BD)  {\Textbox{\blockheight}{Binary decision}\nodepart{two}{top answer}\nodepart[align=left]{three}{1. Plzeň}};
    
    %\draw[->,rounded corners] (datastorage.south) to (R.north-|datastorage.south);
    \draw[->,rounded corners] (question.south) to (R.north-|question.south);
    \draw[->,rounded corners] (R) to (RR);
    \draw[->,rounded corners] (RR) to ($(RR.south)!\arrowrate!(ER.north-|RR.south)$) to ($(ER.north|-RR.south)!\arrowrate!(ER.north)$) to (ER.north);
    \draw[->,rounded corners] (RR) to ($(RR.south)!\arrowrate!(AR.north-|RR.south)$) to ($(AR.north|-RR.south)!\arrowrate!(AR.north)$) to (AR.north);
    \draw[->,rounded corners] (ER) to (ARR);
    \draw[->,rounded corners] (AR) to ($(AGGR.south-|AR.south)!\arrowrate!(BD.north-|AR.south)$) to ($(BD.north|-AGGR.south)!\arrowrate!(BD.north)+(0.5cm,0)$) to ($(BD.north)+(0.5cm,0)$);
    \draw[->,rounded corners] (RR) to ($(RR.south|-ARR.east)+(0,0.9cm)$) to ($(ARR.east)+(0,0.9cm)$);
    \draw[->,rounded corners] (RR) to ($(RR.south|-AGGR.east)+(0,0.9cm)$) to ($(AGGR.east)+(0,0.9cm)$);
    \draw[->,rounded corners] (ARR) to (AGGR);

    \draw[->,rounded corners] (AGGR) to ($(AGGR.south)!\arrowrate!(BD.north-|AGGR.south)$) to ($(BD.north|-AGGR.south)!\arrowrate!(BD.north)-(0.5cm,0)$) to ($(BD.north)-(0.5cm,0)$);
    
    \draw[->,rounded corners] (R) to ($(R.south)!\arrowrate!(RR.north-|R.south)$) to ($(R.south)!\arrowrate!(RR.north-|R.south)-(4.22cm, 0)$) to ($(AGGR)-(2.22cm,-0.7cm)$) to ($(AGGR.west)+(0,0.7cm)$);
    
    \draw[->,rounded corners] (ER) to ($(ER.south)!\arrowrate!(ARR.north-|ER.south)$) to ($(ER.south)!\arrowrate!(ARR.north-|ER.south)-(2.00cm, 0)$) to ($(AGGR)-(2.00cm,-1.1cm)$) to ($(AGGR.west)+(0, 1.1cm)$);
\end{tikzpicture}
